Very Fast Streaming Submodular Function Maximization

Data summarization has become a valuable tool in understanding even terabytes of data. Due to their compelling theoretical properties, submodular functions have been in the focus of summarization algorithms. These algorithms offer worst-case approximations guarantees to the expense of higher computation and memory requirements. However, many practical applications do not fall under this worst-case, but are usually much more well-behaved. In this paper, we propose a new submodular function maximization algorithm called ThreeSieves, which ignores the worst-case, but delivers a good solution in high probability. It selects the most informative items from a data-stream on the fly and maintains a provable performance on a fixed memory budget. In an extensive evaluation, we compare our method against $6$ other methods on $8$ different datasets with and without concept drift. We show that our algorithm outperforms current state-of-the-art algorithms and, at the same time, uses fewer resources. Last, we highlight a real-world use-case of our algorithm for data summarization in gamma-ray astronomy. We make our code publicly available at https://github.com/sbuschjaeger/SubmodularStreamingMaximization.

==> figures/air-shower.tex <==
% air shower producing cherenkov light

\begin{scope}[shift={(-2.5,-1.0)},scale=0.5]
\draw (0.3,-0.35) -- (0.0,-1);
\draw (0.5,-0.35) -- (0.8,-1);

\begin{scope}[rotate=-20]
\draw (0.15,-0.1) -- (0.4,0.55);
\draw (0.85,-0.1) -- (0.6,0.55);

\node (CAM) at (0.5,0.6) {};

\draw[fill=black!10] (0.4,0.45) -- (0.6,0.45) -- (0.6,0.7) -- (0.4,0.7) -- (0.4,0.45);
% \draw (0.4,0.45) -- (0.6,0.45) -- (0.6,0.7) -- (0.4,0.7) -- (0.4,0.45);

\fill[fill=black!10] (0,0) to[out=300,in=240] (1,0) -- (0,0);
\draw (0,0) to[out=300,in=240] (1,0) -- (0,0);
% \draw (0,0) -- (1,0);


\end{scope}
\end{scope}

\fill[fill=brown!80,draw=brown,opacity=0.25] (-5,-2) -- (5,-2) -- (5,-1.5) to[out=178,in=2] (-5,-1.5);

\fill[fill=blue!10,draw=blue!20,opacity=0.25] (-5,1.75) to[out=5,in=175] (5,1.75) -- (5,4) to[out=175,in=5] (-5,4);

\draw[thick] (-0.05,4.26) -- (0.25,5);
\node at (0.5,5) {$\gamma$};

\node at (2,3) {\color{black!60}{\footnotesize{{Atmosphere}}}};%\textsf

\node at (-2,3.25) {\color{black!60}{\footnotesize{{Air Shower}}}};%\textsf

\node at (0.35,0.2) {\color{black!60}{\footnotesize{{Cherenkov Light}}}};%\textsf

\node[anchor=west] at (-1.8,-1.1) {\color{black!60}{\footnotesize{{Telescope}}}};%\textsf

\begin{scope}[shift={(0.1,4.6)},scale=0.2,rotate=160]
\input{figures/shower}
\end{scope}



% \fill[fill=blue,opacity=0.05,rotate=-10] (-1.25,2) ellipse (0.5 and 0.25);
\fill[fill=blue,opacity=0.1,rotate=-10] (-1.375,1.5) ellipse (0.5 and 0.25);
\fill[fill=blue,opacity=0.15,rotate=-10] (-1.5,1) ellipse (0.5 and 0.25);
\fill[fill=blue,opacity=0.2,rotate=-10] (-1.625,0.5) ellipse (0.5 and 0.25);
\fill[fill=blue,opacity=0.5,rotate=-10] (-1.75,0) ellipse (0.5 and 0.25);
% \draw[blue,opacity=0.5] (-1.5,1.5) -- (-1.4,1.7);

